Sarrus' Quilt: A Novel Way to Compute Determinants

After analyzing the 4x4 determinant of a matrix, a shortcut was obtained to find such a determinant. Similarly to the Sarrus method for 2x2 or 3x3 determinants, the method consists of laying 19 columns of size 4 each and adding and subtracting some diagonal multiplications. There is a symmetry in the arrangement of these columns. A very symmetric pattern emerged for the 5x5 determinant which was also found. A cyclic pattern was observed for the diagonals of larger determinants when applying this method.

==> FiveC.tex <==


\begin{tikzpicture}[
strip/.style = {
    draw=#1,
    line width=1.25em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=0.75em,
                 nodes={text height=2ex,text width=2ex}]
{
a_2^1 & a_5^1 & a_1^1 & a_3^1 & a_4^1 & a_2^1 & a_5^1 & a_1^1 & a_3^1  \\
a_2^2 & a_5^2 & a_1^2 & a_3^2 & a_4^2 & a_2^2 & a_5^2 & a_1^2 & a_3^2  \\
a_2^3 & a_5^3 & a_1^3 & a_3^3 & a_4^3 & a_2^3 & a_5^3 & a_1^3 & a_3^3  \\
a_2^4 & a_5^4 & a_1^4 & a_3^4 & a_4^4 & a_2^4 & a_5^4 & a_1^4 & a_3^4  \\
a_2^5 & a_5^5 & a_1^5 & a_3^5 & a_4^5 & a_2^5 & a_5^5 & a_1^5 & a_3^5  \\
};
\draw[thick] (mtrx-1-1.north) -| (mtrx-5-1.south west)
                              -- (mtrx-5-1.south);
\draw[thick] (mtrx-1-5.north) -| (mtrx-5-5.south east)
                              -- (mtrx-5-5.south);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-5.north east) node [black,midway,yshift=.6cm] {\footnotesize
corresponds to  $\sigma^2=$\perm{2&5&1&3&4}};
\draw [decorate,decoration={brace,mirror,amplitude=10pt},xshift=3pt]
(mtrx-5-6.south west) -- (mtrx-5-9.south east) node [black,midway,yshift=-.5cm] {\footnotesize
copy first four columns};
\path[draw,strip=cyan,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-1-1.center) edge (mtrx-5-5.center)
    (mtrx-1-2.center) edge (mtrx-5-6.center)
    (mtrx-1-3.center) edge (mtrx-5-7.center)
    (mtrx-1-4.center) edge (mtrx-5-8.center)
    (mtrx-1-5.center) edge (mtrx-5-9.center); %
\path[draw,strip=cyan,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-5-1.center) edge (mtrx-1-5.center)
    (mtrx-5-2.center) edge (mtrx-1-6.center)
    (mtrx-5-3.center) edge (mtrx-1-7.center)
    (mtrx-5-4.center) edge (mtrx-1-8.center)
    (mtrx-5-5.center) edge (mtrx-1-9.center);
\end{tikzpicture}



==> FiveD.tex <==

\begin{tikzpicture}[
strip/.style = {
    draw=#1,
    line width=1.25em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=0.75em,
                 nodes={text height=2ex,text width=2ex}]
{
a_3^1 & a_1^1 & a_4^1 & a_5^1 & a_2^1 & a_3^1 & a_1^1 & a_4^1 & a_5^1  \\
a_3^2 & a_1^2 & a_4^2 & a_5^2 & a_2^2 & a_3^2 & a_1^2 & a_4^2 & a_5^2  \\
a_3^3 & a_1^3 & a_4^3 & a_5^3 & a_2^3 & a_3^3 & a_1^3 & a_4^3 & a_5^3  \\
a_3^4 & a_1^4 & a_4^4 & a_5^4 & a_2^4 & a_3^4 & a_1^4 & a_4^4 & a_5^4  \\
a_3^5 & a_1^5 & a_4^5 & a_5^5 & a_2^5 & a_3^5 & a_1^5 & a_4^5 & a_5^5  \\
};
\draw[thick] (mtrx-1-1.north) -| (mtrx-5-1.south west)
                              -- (mtrx-5-1.south);
\draw[thick] (mtrx-1-5.north) -| (mtrx-5-5.south east)
                              -- (mtrx-5-5.south);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-5.north east) node [black,midway,yshift=.6cm] {\footnotesize
corresponds to  $\sigma^3=$\perm{3&1&4&5&2}};
\draw [decorate,decoration={brace,mirror,amplitude=10pt},xshift=3pt]
(mtrx-5-6.south west) -- (mtrx-5-9.south east) node [black,midway,yshift=-.5cm] {\footnotesize
copy first four columns};
\path[draw,strip=cyan,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-1-1.center) edge (mtrx-5-5.center)
    (mtrx-1-2.center) edge (mtrx-5-6.center)
    (mtrx-1-3.center) edge (mtrx-5-7.center)
    (mtrx-1-4.center) edge (mtrx-5-8.center)
    (mtrx-1-5.center) edge (mtrx-5-9.center); %
\path[draw,strip=cyan,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-5-1.center) edge (mtrx-1-5.center)
    (mtrx-5-2.center) edge (mtrx-1-6.center)
    (mtrx-5-3.center) edge (mtrx-1-7.center)
    (mtrx-5-4.center) edge (mtrx-1-8.center)
    (mtrx-5-5.center) edge (mtrx-1-9.center);
\end{tikzpicture}



==> FiveE.tex <==
\begin{tikzpicture}[
strip/.style = {
    draw=#1,
    line width=1.25em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=0.75em,
                 nodes={text height=2ex,text width=2ex}]
{
a_5^1 & a_4^1 & a_2^1 & a_1^1 & a_3^1 & a_5^1 & a_4^1 & a_2^1 & a_1^1  \\
a_5^2 & a_4^2 & a_2^2 & a_1^2 & a_3^2 & a_5^2 & a_4^2 & a_2^2 & a_1^2  \\
a_5^3 & a_4^3 & a_2^3 & a_1^3 & a_3^3 & a_5^3 & a_4^3 & a_2^3 & a_1^3  \\
a_5^4 & a_4^4 & a_2^4 & a_1^4 & a_3^4 & a_5^4 & a_4^4 & a_2^4 & a_1^4  \\
a_5^5 & a_4^5 & a_2^5 & a_1^5 & a_3^5 & a_5^5 & a_4^5 & a_2^5 & a_1^5  \\
};
\draw[thick] (mtrx-1-1.north) -| (mtrx-5-1.south west)
                              -- (mtrx-5-1.south);
\draw[thick] (mtrx-1-5.north) -| (mtrx-5-5.south east)
                              -- (mtrx-5-5.south);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-5.north east) node [black,midway,yshift=.6cm] {\footnotesize
corresponds to  $\sigma^4=$\perm{5&4&2&1&3}};
\draw [decorate,decoration={brace,mirror,amplitude=10pt},xshift=3pt]
(mtrx-5-6.south west) -- (mtrx-5-9.south east) node [black,midway,yshift=-.5cm] {\footnotesize
copy first four columns};
\path[draw,strip=cyan,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-1-1.center) edge (mtrx-5-5.center)
    (mtrx-1-2.center) edge (mtrx-5-6.center)
    (mtrx-1-3.center) edge (mtrx-5-7.center)
    (mtrx-1-4.center) edge (mtrx-5-8.center)
    (mtrx-1-5.center) edge (mtrx-5-9.center); %
\path[draw,strip=cyan,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-5-1.center) edge (mtrx-1-5.center)
    (mtrx-5-2.center) edge (mtrx-1-6.center)
    (mtrx-5-3.center) edge (mtrx-1-7.center)
    (mtrx-5-4.center) edge (mtrx-1-8.center)
    (mtrx-5-5.center) edge (mtrx-1-9.center);
\end{tikzpicture}




==> FiveF.tex <==

\begin{tikzpicture}[
strip/.style = {
    draw=#1,
    line width=1.25em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=0.75em,
                 nodes={text height=2ex,text width=2ex}]
{
a_1^1 & a_4^1 & a_2^1 & a_3^1 & a_5^1 & a_1^1 & a_4^1 & a_2^1 & a_3^1  \\
a_1^2 & a_4^2 & a_2^2 & a_3^2 & a_5^2 & a_1^2 & a_4^2 & a_2^2 & a_3^2  \\
a_1^3 & a_4^3 & a_2^3 & a_3^3 & a_5^3 & a_1^3 & a_4^3 & a_2^3 & a_3^3  \\
a_1^4 & a_4^4 & a_2^4 & a_3^4 & a_5^4 & a_1^4 & a_4^4 & a_2^4 & a_3^4  \\
a_1^5 & a_4^5 & a_2^5 & a_3^5 & a_5^5 & a_1^5 & a_4^5 & a_2^5 & a_3^5  \\
};
\draw[thick] (mtrx-1-1.north) -| (mtrx-5-1.south west)
                              -- (mtrx-5-1.south);
\draw[thick] (mtrx-1-5.north) -| (mtrx-5-5.south east)
                              -- (mtrx-5-5.south);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-5.north east) node [black,midway,yshift=.6cm] {\footnotesize
corresponds to  $\tau=$\perm{1&4&2&3&5}};
\draw [decorate,decoration={brace,mirror,amplitude=10pt},xshift=3pt]
(mtrx-5-6.south west) -- (mtrx-5-9.south east) node [black,midway,yshift=-.5cm] {\footnotesize
copy first four columns};
\path[draw,strip=cyan,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-1-1.center) edge (mtrx-5-5.center)
    (mtrx-1-2.center) edge (mtrx-5-6.center)
    (mtrx-1-3.center) edge (mtrx-5-7.center)
    (mtrx-1-4.center) edge (mtrx-5-8.center)
    (mtrx-1-5.center) edge (mtrx-5-9.center); %
\path[draw,strip=cyan,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-5-1.center) edge (mtrx-1-5.center)
    (mtrx-5-2.center) edge (mtrx-1-6.center)
    (mtrx-5-3.center) edge (mtrx-1-7.center)
    (mtrx-5-4.center) edge (mtrx-1-8.center)
    (mtrx-5-5.center) edge (mtrx-1-9.center);
\end{tikzpicture}




==> fiveA.tex <==

\begin{tikzpicture}[
strip/.style = {
    draw=#1,
    line width=1.25em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=0.75em,
                 nodes={text height=2ex,text width=2ex}]
{
a_1^1 & a_2^1 & a_3^1 & a_4^1 & a_5^1 & a_1^1 & a_2^1 & a_3^1 &
a_4^1  \\
a_1^2 & a_2^2 & a_3^2 & a_4^2 & a_5^2 & a_1^2 & a_2^2 & a_3^2 &
a_4^2   \\
a_1^3 & a_2^3 & a_3^3 & a_4^3 & a_5^3 & a_1^3 & a_2^3 & a_3^3 &
a_4^3   \\
a_1^4 & a_2^4 & a_3^4 & a_4^4 & a_5^4 & a_1^4 & a_2^4 & a_3^4 &
a_4^4   \\
a_1^5 & a_2^5 & a_3^5 & a_4^5 & a_5^5 & a_1^5 & a_2^5 & a_3^5 &
a_4^5   \\
};
\draw[thick] (mtrx-1-1.north) -| (mtrx-5-1.south west)
                              -- (mtrx-5-1.south);
\draw[thick] (mtrx-1-5.north) -| (mtrx-5-5.south east)
                              -- (mtrx-5-5.south);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-5.north east) node [black,midway,yshift=.6cm] {\footnotesize
corresponds to  $e=$\perm{1&2&3&4&5}};
\draw [decorate,decoration={brace,mirror,amplitude=10pt},xshift=3pt]
(mtrx-5-6.south west) -- (mtrx-5-9.south east) node [black,midway,yshift=-.5cm] {\footnotesize
copy first four columns};
\path[draw,strip=cyan,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-1-1.center) edge (mtrx-5-5.center)
    (mtrx-1-2.center) edge (mtrx-5-6.center)
    (mtrx-1-3.center) edge (mtrx-5-7.center)
    (mtrx-1-4.center) edge (mtrx-5-8.center)
    (mtrx-1-5.center) edge (mtrx-5-9.center); %
\path[draw,strip=cyan,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-5-1.center) edge (mtrx-1-5.center)
    (mtrx-5-2.center) edge (mtrx-1-6.center)
    (mtrx-5-3.center) edge (mtrx-1-7.center)
    (mtrx-5-4.center) edge (mtrx-1-8.center)
    (mtrx-5-5.center) edge (mtrx-1-9.center);
\end{tikzpicture}


==> fiveAB.tex <==
\begin{tikzpicture}[
strip/.style = {
    draw=#1,
    line width=1.25em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=1em,
                 nodes={text height=2ex,text width=2ex}]
{
a_1^1 & a_2^1 & a_3^1 & a_4^1 & a_5^1 & a_1^1 & a_2^1 & a_3^1 &
a_4^1 & a_3^1 & a_5^1 & a_2^1 & a_1^1 & a_4^1 & a_3^1 & a_5^1 & a_2^1 \\
a_1^2 & a_2^2 & a_3^2 & a_4^2 & a_5^2 & a_1^2 & a_2^2 & a_3^2 &
a_4^2 & a_3^2 & a_5^2 & a_2^2 & a_1^2 & a_4^2 & a_3^2 & a_5^2 & a_2^2   \\
a_1^3 & a_2^3 & a_3^3 & a_4^3 & a_5^3 & a_1^3 & a_2^3 & a_3^3 &
a_4^3 & a_3^3 & a_5^3 & a_2^3 & a_1^3 & a_4^3 & a_3^3 & a_5^3 & a_2^3   \\
a_1^4 & a_2^4 & a_3^4 & a_4^4 & a_5^4 & a_1^4 & a_2^4 & a_3^4 &
a_4^4 & a_3^4 & a_5^4 & a_2^4 & a_1^4 & a_4^4 & a_3^4 & a_5^4 & a_2^4   \\
a_1^5 & a_2^5 & a_3^5 & a_4^5 & a_5^5 & a_1^5 & a_2^5 & a_3^5 &
a_4^5 & a_3^5 & a_5^5 & a_2^5 & a_1^5 & a_4^5 & a_3^5 & a_5^5 & a_2^5   \\
};
\draw[thick] (mtrx-1-1.north) -| (mtrx-5-1.south west)
                              -- (mtrx-5-1.south);
\draw[thick] (mtrx-1-5.north) -| (mtrx-5-5.south east)
                              -- (mtrx-5-5.south);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-5.north east) node [black,midway,yshift=.6cm] {\footnotesize
corresponds to  $e=$\perm{1&2&3&4&5}}; 
\path[draw,strip=cyan,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-1-1.center) edge (mtrx-5-5.center)
    (mtrx-1-2.center) edge (mtrx-5-6.center)
    (mtrx-1-3.center) edge (mtrx-5-7.center)
    (mtrx-1-4.center) edge (mtrx-5-8.center)
    (mtrx-1-5.center) edge (mtrx-5-9.center); %
\path[draw,strip=cyan,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-5-1.center) edge (mtrx-1-5.center)
    (mtrx-5-2.center) edge (mtrx-1-6.center)
    (mtrx-5-3.center) edge (mtrx-1-7.center)
    (mtrx-5-4.center) edge (mtrx-1-8.center)
    (mtrx-5-5.center) edge (mtrx-1-9.center);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-9.north west) -- (mtrx-1-13.north east) node [black,midway,yshift=.6cm] {\footnotesize
corresponds to  $\sigma=$\perm{4&3&5&2&1}}; 
\path[draw,strip=cyan,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-1-9.center) edge (mtrx-5-13.center)
    (mtrx-1-10.center) edge (mtrx-5-14.center)
    (mtrx-1-11.center) edge (mtrx-5-15.center)
    (mtrx-1-12.center) edge (mtrx-5-16.center)
    (mtrx-1-13.center) edge (mtrx-5-17.center); %
\path[draw,strip=cyan,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-5-9.center) edge (mtrx-1-13.center)
    (mtrx-5-10.center) edge (mtrx-1-14.center)
    (mtrx-5-11.center) edge (mtrx-1-15.center)
    (mtrx-5-12.center) edge (mtrx-1-16.center)
    (mtrx-5-13.center) edge (mtrx-1-17.center);
\end{tikzpicture}



==> fiveABN.tex <==
\begin{tikzpicture}[
strip/.style = {
    draw=#1,
    line width=1.25em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=1em,
                 nodes={text height=2ex,text width=2ex}]
{
a_1^1 & a_2^1 & a_4^1 & a_3^1 & a_5^1 & a_1^1 & a_2^1 & a_4^1 &
a_3^1 & a_4^1 & a_5^1 & a_2^1 & a_1^1 & a_3^1 & a_4^1 & a_5^1 & a_2^1 \\
a_1^2 & a_2^2 & a_4^2 & a_3^2 & a_5^2 & a_1^2 & a_2^2 & a_4^2 &
a_3^2 & a_4^2 & a_5^2 & a_2^2 & a_1^2 & a_3^2 & a_4^2 & a_5^2 & a_2^2   \\
a_1^3 & a_2^3 & a_4^3 & a_3^3 & a_5^3 & a_1^3 & a_2^3 & a_4^3 &
a_3^3 & a_4^3 & a_5^3 & a_2^3 & a_1^3 & a_3^3 & a_4^3 & a_5^3 & a_2^3   \\
a_1^4 & a_2^4 & a_4^4 & a_3^4 & a_5^4 & a_1^4 & a_2^4 & a_4^4 &
a_3^4 & a_4^4 & a_5^4 & a_2^4 & a_1^4 & a_3^4 & a_4^4 & a_5^4 & a_2^4   \\
a_1^5 & a_2^5 & a_4^5 & a_3^5 & a_5^5 & a_1^5 & a_2^5 & a_4^5 &
a_3^5 & a_4^5 & a_5^5 & a_2^5 & a_1^5 & a_3^5 & a_4^5 & a_5^5 & a_2^5   \\
};
\draw[thick] (mtrx-1-1.north) -| (mtrx-5-1.south west)
                              -- (mtrx-5-1.south);
\draw[thick] (mtrx-1-5.north) -| (mtrx-5-5.south east)
                              -- (mtrx-5-5.south);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-5.north east) node [black,midway,yshift=.6cm] {\footnotesize
corresponds to  $(34)\cdot e=$\perm{1&2&4&3&5}}; 
\path[draw,strip=orange,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-1-1.center) edge (mtrx-5-5.center)
    (mtrx-1-2.center) edge (mtrx-5-6.center)
    (mtrx-1-3.center) edge (mtrx-5-7.center)
    (mtrx-1-4.center) edge (mtrx-5-8.center)
    (mtrx-1-5.center) edge (mtrx-5-9.center); %
\path[draw,strip=orange,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-5-1.center) edge (mtrx-1-5.center)
    (mtrx-5-2.center) edge (mtrx-1-6.center)
    (mtrx-5-3.center) edge (mtrx-1-7.center)
    (mtrx-5-4.center) edge (mtrx-1-8.center)
    (mtrx-5-5.center) edge (mtrx-1-9.center);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-9.north west) -- (mtrx-1-13.north east) node [black,midway,yshift=.6cm] {\footnotesize
corresponds to  $(34)\cdot\sigma=$\perm{3&4&5&2&1}}; 
\path[draw,strip=orange,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-1-9.center) edge (mtrx-5-13.center)
    (mtrx-1-10.center) edge (mtrx-5-14.center)
    (mtrx-1-11.center) edge (mtrx-5-15.center)
    (mtrx-1-12.center) edge (mtrx-5-16.center)
    (mtrx-1-13.center) edge (mtrx-5-17.center); %
\path[draw,strip=orange,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-5-9.center) edge (mtrx-1-13.center)
    (mtrx-5-10.center) edge (mtrx-1-14.center)
    (mtrx-5-11.center) edge (mtrx-1-15.center)
    (mtrx-5-12.center) edge (mtrx-1-16.center)
    (mtrx-5-13.center) edge (mtrx-1-17.center);
\end{tikzpicture}



==> fiveAN.tex <==

\begin{tikzpicture}[
strip/.style = {
    draw=#1,
    line width=1.25em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=0.75em,
                 nodes={text height=2ex,text width=2ex}]
{
a_1^1 & a_2^1 & a_4^1 & a_3^1 & a_5^1 & a_1^1 & a_2^1 & a_4^1 &
a_3^1  \\
a_1^2 & a_2^2 & a_4^2 & a_3^2 & a_5^2 & a_1^2 & a_2^2 & a_4^2 &
a_3^2   \\
a_1^3 & a_2^3 & a_4^3 & a_3^3 & a_5^3 & a_1^3 & a_2^3 & a_4^3 &
a_3^3   \\
a_1^4 & a_2^4 & a_4^4 & a_3^4 & a_5^4 & a_1^4 & a_2^4 & a_4^4 &
a_3^4   \\
a_1^5 & a_2^5 & a_4^5 & a_3^5 & a_5^5 & a_1^5 & a_2^5 & a_4^5 &
a_3^5   \\ 
};
\draw[thick] (mtrx-1-1.north) -| (mtrx-5-1.south west)
                              -- (mtrx-5-1.south);
\draw[thick] (mtrx-1-5.north) -| (mtrx-5-5.south east)
                              -- (mtrx-5-5.south);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-5.north east) node [black,midway,yshift=.6cm] {\footnotesize
corresponds to  $(34)e=$\perm{1&2&4&3&5}};
\draw [decorate,decoration={brace,mirror,amplitude=10pt},xshift=3pt]
(mtrx-5-6.south west) -- (mtrx-5-9.south east) node [black,midway,yshift=-.5cm] {\footnotesize
copy first four columns};
\path[draw,strip=orange,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-1-1.center) edge (mtrx-5-5.center)
    (mtrx-1-2.center) edge (mtrx-5-6.center)
    (mtrx-1-3.center) edge (mtrx-5-7.center)
    (mtrx-1-4.center) edge (mtrx-5-8.center)
    (mtrx-1-5.center) edge (mtrx-5-9.center); %
\path[draw,strip=orange,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-5-1.center) edge (mtrx-1-5.center)
    (mtrx-5-2.center) edge (mtrx-1-6.center)
    (mtrx-5-3.center) edge (mtrx-1-7.center)
    (mtrx-5-4.center) edge (mtrx-1-8.center)
    (mtrx-5-5.center) edge (mtrx-1-9.center);
\end{tikzpicture}


==> fiveB.tex <==


\begin{tikzpicture}[
strip/.style = {
    draw=#1,
    line width=1.25em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=0.75em,
                 nodes={text height=2ex,text width=2ex}]
{
a_4^1 & a_3^1 & a_5^1 & a_2^1 & a_1^1 & a_4^1 & a_3^1 & a_5^1 & a_2^1  \\
a_4^2 & a_3^2 & a_5^2 & a_2^2 & a_1^2 & a_4^2 & a_3^2 & a_5^2 & a_2^2  \\
a_4^3 & a_3^3 & a_5^3 & a_2^3 & a_1^3 & a_4^3 & a_3^3 & a_5^3 & a_2^3  \\
a_4^4 & a_3^4 & a_5^4 & a_2^4 & a_1^4 & a_4^4 & a_3^4 & a_5^4 & a_2^4  \\
a_4^5 & a_3^5 & a_5^5 & a_2^5 & a_1^5 & a_4^5 & a_3^5 & a_5^5 & a_2^5  \\
};
\draw[thick] (mtrx-1-1.north) -| (mtrx-5-1.south west)
                              -- (mtrx-5-1.south);
\draw[thick] (mtrx-1-5.north) -| (mtrx-5-5.south east)
                              -- (mtrx-5-5.south);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-5.north east) node [black,midway,yshift=.6cm] {\footnotesize
corresponds to  $\sigma=$\perm{4&3&5&2&1}};
\draw [decorate,decoration={brace,mirror,amplitude=10pt},xshift=3pt]
(mtrx-5-6.south west) -- (mtrx-5-9.south east) node [black,midway,yshift=-.5cm] {\footnotesize
copy first four columns};
\path[draw,strip=cyan,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-1-1.center) edge (mtrx-5-5.center)
    (mtrx-1-2.center) edge (mtrx-5-6.center)
    (mtrx-1-3.center) edge (mtrx-5-7.center)
    (mtrx-1-4.center) edge (mtrx-5-8.center)
    (mtrx-1-5.center) edge (mtrx-5-9.center); %
\path[draw,strip=cyan,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-5-1.center) edge (mtrx-1-5.center)
    (mtrx-5-2.center) edge (mtrx-1-6.center)
    (mtrx-5-3.center) edge (mtrx-1-7.center)
    (mtrx-5-4.center) edge (mtrx-1-8.center)
    (mtrx-5-5.center) edge (mtrx-1-9.center);
\end{tikzpicture}





==> fiveBN.tex <==


\begin{tikzpicture}[
strip/.style = {
    draw=#1,
    line width=1.25em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=0.75em,
                 nodes={text height=2ex,text width=2ex}]
{
a_3^1 & a_4^1 & a_5^1 & a_2^1 & a_1^1 & a_3^1 & a_4^1 & a_5^1 & a_2^1  \\
a_3^2 & a_4^2 & a_5^2 & a_2^2 & a_1^2 & a_3^2 & a_4^2 & a_5^2 & a_2^2  \\
a_3^3 & a_4^3 & a_5^3 & a_2^3 & a_1^3 & a_3^3 & a_4^3 & a_5^3 & a_2^3  \\
a_3^4 & a_4^4 & a_5^4 & a_2^4 & a_1^4 & a_3^4 & a_4^4 & a_5^4 & a_2^4  \\
a_3^5 & a_4^5 & a_5^5 & a_2^5 & a_1^5 & a_3^5 & a_4^5 & a_5^5 & a_2^5  \\
};
\draw[thick] (mtrx-1-1.north) -| (mtrx-5-1.south west)
                              -- (mtrx-5-1.south);
\draw[thick] (mtrx-1-5.north) -| (mtrx-5-5.south east)
                              -- (mtrx-5-5.south);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-5.north east) node [black,midway,yshift=.6cm] {\footnotesize
corresponds to  $(34)\cdot\sigma=$\perm{3&4&5&2&1}};
\draw [decorate,decoration={brace,mirror,amplitude=10pt},xshift=3pt]
(mtrx-5-6.south west) -- (mtrx-5-9.south east) node [black,midway,yshift=-.5cm] {\footnotesize
copy first four columns};
\path[draw,strip=orange,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-1-1.center) edge (mtrx-5-5.center)
    (mtrx-1-2.center) edge (mtrx-5-6.center)
    (mtrx-1-3.center) edge (mtrx-5-7.center)
    (mtrx-1-4.center) edge (mtrx-5-8.center)
    (mtrx-1-5.center) edge (mtrx-5-9.center); %
\path[draw,strip=orange,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-5-1.center) edge (mtrx-1-5.center)
    (mtrx-5-2.center) edge (mtrx-1-6.center)
    (mtrx-5-3.center) edge (mtrx-1-7.center)
    (mtrx-5-4.center) edge (mtrx-1-8.center)
    (mtrx-5-5.center) edge (mtrx-1-9.center);
\end{tikzpicture}





==> fiveCN.tex <==


\begin{tikzpicture}[
strip/.style = {
    draw=#1,
    line width=1.25em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=0.75em,
                 nodes={text height=2ex,text width=2ex}]
{
a_2^1 & a_5^1 & a_1^1 & a_4^1 & a_3^1 & a_2^1 & a_5^1 & a_1^1 & a_4^1  \\
a_2^2 & a_5^2 & a_1^2 & a_4^2 & a_3^2 & a_2^2 & a_5^2 & a_1^2 & a_4^2  \\
a_2^3 & a_5^3 & a_1^3 & a_4^3 & a_3^3 & a_2^3 & a_5^3 & a_1^3 & a_4^3  \\
a_2^4 & a_5^4 & a_1^4 & a_4^4 & a_3^4 & a_2^4 & a_5^4 & a_1^4 & a_4^4  \\
a_2^5 & a_5^5 & a_1^5 & a_4^5 & a_3^5 & a_2^5 & a_5^5 & a_1^5 & a_4^5  \\
};
\draw[thick] (mtrx-1-1.north) -| (mtrx-5-1.south west)
                              -- (mtrx-5-1.south);
\draw[thick] (mtrx-1-5.north) -| (mtrx-5-5.south east)
                              -- (mtrx-5-5.south);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-5.north east) node [black,midway,yshift=.6cm] {\footnotesize
corresponds to  $(34)\cdot\sigma^2=$\perm{2&5&1&4&3}};
\draw [decorate,decoration={brace,mirror,amplitude=10pt},xshift=3pt]
(mtrx-5-6.south west) -- (mtrx-5-9.south east) node [black,midway,yshift=-.5cm] {\footnotesize
copy first four columns};
\path[draw,strip=orange,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-1-1.center) edge (mtrx-5-5.center)
    (mtrx-1-2.center) edge (mtrx-5-6.center)
    (mtrx-1-3.center) edge (mtrx-5-7.center)
    (mtrx-1-4.center) edge (mtrx-5-8.center)
    (mtrx-1-5.center) edge (mtrx-5-9.center); %
\path[draw,strip=orange,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-5-1.center) edge (mtrx-1-5.center)
    (mtrx-5-2.center) edge (mtrx-1-6.center)
    (mtrx-5-3.center) edge (mtrx-1-7.center)
    (mtrx-5-4.center) edge (mtrx-1-8.center)
    (mtrx-5-5.center) edge (mtrx-1-9.center);
\end{tikzpicture}



==> fiveDN.tex <==

\begin{tikzpicture}[
strip/.style = {
    draw=#1,
    line width=1.25em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=0.75em,
                 nodes={text height=2ex,text width=2ex}]
{
a_4^1 & a_1^1 & a_3^1 & a_5^1 & a_2^1 & a_4^1 & a_1^1 & a_3^1 & a_5^1  \\
a_4^2 & a_1^2 & a_3^2 & a_5^2 & a_2^2 & a_4^2 & a_1^2 & a_3^2 & a_5^2  \\
a_4^3 & a_1^3 & a_3^3 & a_5^3 & a_2^3 & a_4^3 & a_1^3 & a_3^3 & a_5^3  \\
a_4^4 & a_1^4 & a_3^4 & a_5^4 & a_2^4 & a_4^4 & a_1^4 & a_3^4 & a_5^4  \\
a_4^5 & a_1^5 & a_3^5 & a_5^5 & a_2^5 & a_4^5 & a_1^5 & a_3^5 & a_5^5  \\
};
\draw[thick] (mtrx-1-1.north) -| (mtrx-5-1.south west)
                              -- (mtrx-5-1.south);
\draw[thick] (mtrx-1-5.north) -| (mtrx-5-5.south east)
                              -- (mtrx-5-5.south);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-5.north east) node [black,midway,yshift=.6cm] {\footnotesize
corresponds to  $(34)\cdot\sigma^3=$\perm{4&1&3&5&2}};
\draw [decorate,decoration={brace,mirror,amplitude=10pt},xshift=3pt]
(mtrx-5-6.south west) -- (mtrx-5-9.south east) node [black,midway,yshift=-.5cm] {\footnotesize
copy first four columns};
\path[draw,strip=orange,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-1-1.center) edge (mtrx-5-5.center)
    (mtrx-1-2.center) edge (mtrx-5-6.center)
    (mtrx-1-3.center) edge (mtrx-5-7.center)
    (mtrx-1-4.center) edge (mtrx-5-8.center)
    (mtrx-1-5.center) edge (mtrx-5-9.center); %
\path[draw,strip=orange,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-5-1.center) edge (mtrx-1-5.center)
    (mtrx-5-2.center) edge (mtrx-1-6.center)
    (mtrx-5-3.center) edge (mtrx-1-7.center)
    (mtrx-5-4.center) edge (mtrx-1-8.center)
    (mtrx-5-5.center) edge (mtrx-1-9.center);
\end{tikzpicture}



==> fiveEN.tex <==
\begin{tikzpicture}[
strip/.style = {
    draw=#1,
    line width=1.25em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=0.75em,
                 nodes={text height=2ex,text width=2ex}]
{
a_5^1 & a_3^1 & a_2^1 & a_1^1 & a_4^1 & a_5^1 & a_3^1 & a_2^1 & a_1^1  \\
a_5^2 & a_3^2 & a_2^2 & a_1^2 & a_4^2 & a_5^2 & a_3^2 & a_2^2 & a_1^2  \\
a_5^3 & a_3^3 & a_2^3 & a_1^3 & a_4^3 & a_5^3 & a_3^3 & a_2^3 & a_1^3  \\
a_5^4 & a_3^4 & a_2^4 & a_1^4 & a_4^4 & a_5^4 & a_3^4 & a_2^4 & a_1^4  \\
a_5^5 & a_3^5 & a_2^5 & a_1^5 & a_4^5 & a_5^5 & a_3^5 & a_2^5 & a_1^5  \\
};
\draw[thick] (mtrx-1-1.north) -| (mtrx-5-1.south west)
                              -- (mtrx-5-1.south);
\draw[thick] (mtrx-1-5.north) -| (mtrx-5-5.south east)
                              -- (mtrx-5-5.south);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-5.north east) node [black,midway,yshift=.6cm] {\footnotesize
corresponds to  $(34)\cdot\sigma^4=$\perm{5&3&2&1&4}};
\draw [decorate,decoration={brace,mirror,amplitude=10pt},xshift=3pt]
(mtrx-5-6.south west) -- (mtrx-5-9.south east) node [black,midway,yshift=-.5cm] {\footnotesize
copy first four columns};
\path[draw,strip=orange,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-1-1.center) edge (mtrx-5-5.center)
    (mtrx-1-2.center) edge (mtrx-5-6.center)
    (mtrx-1-3.center) edge (mtrx-5-7.center)
    (mtrx-1-4.center) edge (mtrx-5-8.center)
    (mtrx-1-5.center) edge (mtrx-5-9.center); %
\path[draw,strip=orange,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-5-1.center) edge (mtrx-1-5.center)
    (mtrx-5-2.center) edge (mtrx-1-6.center)
    (mtrx-5-3.center) edge (mtrx-1-7.center)
    (mtrx-5-4.center) edge (mtrx-1-8.center)
    (mtrx-5-5.center) edge (mtrx-1-9.center);
\end{tikzpicture}




==> fiveFN.tex <==

\begin{tikzpicture}[
strip/.style = {
    draw=#1,
    line width=1.25em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=0.75em,
                 nodes={text height=2ex,text width=2ex}]
{
a_1^1 & a_3^1 & a_2^1 & a_4^1 & a_5^1 & a_1^1 & a_3^1 & a_2^1 & a_4^1  \\
a_1^2 & a_3^2 & a_2^2 & a_4^2 & a_5^2 & a_1^2 & a_3^2 & a_2^2 & a_4^2  \\
a_1^3 & a_3^3 & a_2^3 & a_4^3 & a_5^3 & a_1^3 & a_3^3 & a_2^3 & a_4^3  \\
a_1^4 & a_3^4 & a_2^4 & a_4^4 & a_5^4 & a_1^4 & a_3^4 & a_2^4 & a_4^4  \\
a_1^5 & a_3^5 & a_2^5 & a_4^5 & a_5^5 & a_1^5 & a_3^5 & a_2^5 & a_4^5  \\
};
\draw[thick] (mtrx-1-1.north) -| (mtrx-5-1.south west)
                              -- (mtrx-5-1.south);
\draw[thick] (mtrx-1-5.north) -| (mtrx-5-5.south east)
                              -- (mtrx-5-5.south);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-5.north east) node [black,midway,yshift=.6cm] {\footnotesize
corresponds to  $(34)\cdot\tau=$\perm{1&3&2&4&5}};
\draw [decorate,decoration={brace,mirror,amplitude=10pt},xshift=3pt]
(mtrx-5-6.south west) -- (mtrx-5-9.south east) node [black,midway,yshift=-.5cm] {\footnotesize
copy first four columns};
\path[draw,strip=orange,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-1-1.center) edge (mtrx-5-5.center)
    (mtrx-1-2.center) edge (mtrx-5-6.center)
    (mtrx-1-3.center) edge (mtrx-5-7.center)
    (mtrx-1-4.center) edge (mtrx-5-8.center)
    (mtrx-1-5.center) edge (mtrx-5-9.center); %
\path[draw,strip=orange,shorten <=-1.5mm,shorten >=-1.5mm]
    (mtrx-5-1.center) edge (mtrx-1-5.center)
    (mtrx-5-2.center) edge (mtrx-1-6.center)
    (mtrx-5-3.center) edge (mtrx-1-7.center)
    (mtrx-5-4.center) edge (mtrx-1-8.center)
    (mtrx-5-5.center) edge (mtrx-1-9.center);
\end{tikzpicture}




==> fourbyfour.tex <==
\begin{center}
\begin{tikzpicture}[
strip/.style = {
    draw=#1,%color
    line width=1em, opacity=0.2,
    shorten <=-2mm,shorten >=-2mm,
    line cap=round,
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=0.5em,
                 nodes={text height=1ex,text width=2ex}]
{
|[blue]|+ & |[red]|- & |[blue]|+ & \color{blue}+\color{red}- & |[red]|- & |[blue]|+ & \color{blue}+\color{red}- & |[red]|- & |[blue]|+ & \color{blue}+\color{red}- & |[red]|- & |[blue]|+ & \color{blue}+\color{red}- & |[red]|- & |[blue]|+ & \color{blue}+\color{red}- & |[red]|- & |[blue]|+ & |[red]|-
                        \\[3.3 mm,between origins]
a_1 & b_1 & c_1 & d_1 & a_1 & b_1 & c_1 & b_1 & d_1 & a_1 & c_1 & b_1 & d_1 & b_1 & a_1 & c_1 & d_1 & b_1 & a_1\\
a_2 & b_2 & c_2 & d_2 & a_2 & b_2 & c_2 & b_2 & d_2 & a_2 & c_2 & b_2 & d_2 & b_2 & a_2 & c_2 & d_2 & b_2 & a_2\\
a_3 & b_3 & c_3 & d_3 & a_3 & b_3 & c_3 & b_3 & d_3 & a_3 & c_3 & b_3 & d_3 & b_3 & a_3 & c_3 & d_3 & b_3 & a_3\\
a_4 & b_4 & c_4 & d_4 & a_4 & b_4 & c_4 & b_4 & d_4 & a_4 & c_4 & b_4 & d_4 & b_4 & a_4 & c_4 & d_4 & b_4 & a_4\\[5 mm,between origins]
\colorbox{green}{1} & \colorbox{green}{2} & 3 & 4 & \colorbox{green}{1} & \colorbox{green}{2} & 3 & \colorbox{green}{2} & 4 & \colorbox{green}{1} & 3 & \colorbox{green}{2} & 4 & \colorbox{green}{2} & \colorbox{green}{1} & 3 & 4 & \colorbox{green}{2} & \colorbox{green}{1}\\
};
\draw[thick] (mtrx-2-1.north) -| (mtrx-5-1.south west)
                              -- (mtrx-5-1.south);
\draw[thick] (mtrx-2-4.north) -| (mtrx-5-4.south east)
                              -- (mtrx-5-4.south);
\path[draw,strip=orange]
    (mtrx-2-2.center) edge (mtrx-5-5.center)
    (mtrx-2-4.center) edge (mtrx-5-7.center)
    (mtrx-5-2.center) edge (mtrx-2-5.center)
    (mtrx-5-4.center) edge  (mtrx-2-7.center)
    (mtrx-2-8.center) edge (mtrx-5-11.center)
    (mtrx-2-10.center) edge (mtrx-5-13.center)
    (mtrx-5-8.center) edge (mtrx-2-11.center)
    (mtrx-5-10.center) edge  (mtrx-2-13.center)
    (mtrx-2-14.center) edge (mtrx-5-17.center)
    (mtrx-2-16.center) edge (mtrx-5-19.center)
    (mtrx-5-14.center) edge (mtrx-2-17.center)
    (mtrx-5-16.center)  --  (mtrx-2-19.center);
    
\path[draw,strip=cyan]
    (mtrx-2-1.center) edge (mtrx-5-4.center)
    (mtrx-2-3.center) edge (mtrx-5-6.center)
    (mtrx-5-1.center) edge (mtrx-2-4.center)
    (mtrx-5-3.center) edge (mtrx-2-6.center)
    (mtrx-2-7.center) edge (mtrx-5-10.center)
    (mtrx-2-9.center) edge (mtrx-5-12.center)
    (mtrx-5-7.center) edge (mtrx-2-10.center)
    (mtrx-5-9.center) edge (mtrx-2-12.center)
    (mtrx-2-13.center) edge (mtrx-5-16.center)
    (mtrx-2-15.center) edge (mtrx-5-18.center)
    (mtrx-5-13.center) edge (mtrx-2-16.center)
    (mtrx-5-15.center)  --  (mtrx-2-18.center);
\end{tikzpicture}
\end{center}


==> patterns.tex <==



\begin{minipage}[t]{\textwidth}

\centering
\begin{tikzpicture}[framed,
strip/.style = {
    draw=#1,%color
    line width=1em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=1em,
                 nodes={text height=2ex,text width=1ex}]
{
\, & \, &\, &\, &\, &\, &\, \\
\, & \, &\, &\, & \,&\cdots &\, \\
\, & \, &\, &\, &\, &\, &\, \\[-2mm]
};
\path[draw,strip=cyan,shorten <=-1mm]
    (mtrx-1-1.center) edge (mtrx-3-3.center)
    (mtrx-1-3.center) edge (mtrx-3-5.center)
    (mtrx-3-2.center) edge (mtrx-1-4.center)
    (mtrx-3-4.center) --   (mtrx-1-6.center); 
\path[draw,strip=orange,shorten <=-1mm]
    (mtrx-1-3.center) edge (mtrx-3-1.center)
    (mtrx-1-5.center) edge (mtrx-3-3.center)
    (mtrx-1-4.center) edge (mtrx-3-6.center)
    (mtrx-1-2.center) --   (mtrx-3-4.center);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-6.north east) node [black,midway,yshift=.6cm] {\footnotesize Pattern when $n=4k+2$}; 

\end{tikzpicture}   
\begin{tikzpicture}[framed,
strip/.style = {
    draw=#1,%color
    line width=1em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=1em,
                 nodes={text height=2ex,text width=1ex}]
{
\, & \, &\, &\, &\, &\, &\,\\
\, & \, &\, &\, &\, &\cdots &\, \\
\, & \, &\, &\, &\, &\, &\, \\[-2mm]
};
\path[draw,strip=cyan,shorten <=-1mm]
    (mtrx-1-1.center) edge (mtrx-3-3.center)
    (mtrx-1-2.center) edge (mtrx-3-4.center)
    (mtrx-1-3.center) edge (mtrx-3-5.center)
    (mtrx-1-4.center) -- (mtrx-3-6.center); 
\path[draw,strip=orange,shorten <=-1mm]
    (mtrx-1-3.center) edge (mtrx-3-1.center)
    (mtrx-1-4.center) edge (mtrx-3-2.center)
    (mtrx-1-5.center) edge (mtrx-3-3.center)
    (mtrx-1-6.center) --   (mtrx-3-4.center); 
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-6.north east) node [black,midway,yshift=.6cm] {\footnotesize Pattern when $n=4k+3$}; 
\end{tikzpicture}
\end{minipage} 

\ \, \vspace{-3mm}\ \,

\begin{minipage}[t]{\textwidth}
 \centering
      \begin{tikzpicture}[framed,
strip/.style = {
    draw=#1,%color
    line width=1em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            },
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=1em,
                 nodes={text height=2ex,text width=1ex}]
{
\, & \, &\, &\, &\, &\, &\, \\
\, & \, &\, &\, & \,&\cdots &\, \\
\, & \, &\, &\, &\, &\, &\, \\[-2mm]
};
\path[draw,strip=cyan,shorten <=-1mm]
    (mtrx-1-1.center) edge (mtrx-3-3.center)
    (mtrx-3-1.center) edge (mtrx-1-3.center)
    (mtrx-1-3.center) edge (mtrx-3-5.center)
    (mtrx-3-3.center) --   (mtrx-1-5.center); 
\path[draw,strip=orange,shorten <=-1mm]
    (mtrx-1-2.center) edge (mtrx-3-4.center)
    (mtrx-1-4.center) edge (mtrx-3-2.center)
    (mtrx-1-4.center) edge (mtrx-3-6.center)
    (mtrx-1-6.center) --   (mtrx-3-4.center);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-6.north east) node [black,midway,yshift=.6cm] {\footnotesize Pattern when $n=4k+4$}; 
\end{tikzpicture}
      \begin{tikzpicture}[framed,
strip/.style = {
    draw=#1,%color
    line width=1em, opacity=0.2,
    line cap=round ,% only if you like them ...
                            }
                    ]
\matrix (mtrx)  [matrix of math nodes,
                 column sep=1em,
                 nodes={text height=2ex,text width=1ex}]
{
\, & \, &\, &\, \, & \, &\, &\, &\,\\
\, & \, &\, &\cdots\, & \, &\, &\, &\cdots \\
\, & \, &\, &\, \, & \, &\, &\, &\,\\[-2mm]
};
\path[draw,strip=cyan,shorten <=-1mm]
    (mtrx-1-1.center) edge (mtrx-3-3.center)
    (mtrx-3-1.center) edge (mtrx-1-3.center)
    (mtrx-1-2.center) edge (mtrx-3-4.center)
    (mtrx-1-4.center) edge (mtrx-3-2.center); 
\path[draw,strip=orange,shorten <=-1mm]
    (mtrx-1-5.center) edge (mtrx-3-7.center)
    (mtrx-3-5.center) edge (mtrx-1-7.center)
    (mtrx-1-6.center) edge (mtrx-3-8.center)
    (mtrx-1-8.center) edge (mtrx-3-6.center);
\draw [decorate,decoration={brace,amplitude=10pt,raise=2pt},yshift=0pt]
(mtrx-1-1.north west) -- (mtrx-1-8.north east) node [black,midway,yshift=.6cm] {\footnotesize Pattern when $n=4k+5$}; 
\end{tikzpicture} 
\end{minipage}
